Nonlocal Optical Response and Surface Susceptibilities: A Systematic Derivation via Spatial Moment Expansion

We present a systematic theory connecting the nonlocal response kernel of a homogeneous medium to its effective surface susceptibilities for an arbitrary curved interface. Starting from the most general tensorial nonlocal constitutive relation and combining a spatial moment expansion with a distributional thin-layer limit, we show that the full complexity of the interfacial response condenses, at leading order, into a single scalar: the surface susceptibility $\chi^s$, equal for the tangential and normal components of the electric field. These quantities provide a constructive generalization of the Feibelman $d$-parameters to interfaces of arbitrary curvature, and the curvature corrections, proportional to the geometric invariants $H$ (mean curvature) and $K$ (Gaussian curvature), are derived explicitly. The formalism is illustrated on a comprehensive set of analytically tractable cases (planar, spherical, cylindrical, and ellipsoidal interfaces) for several kernel choices (Gaussian, Yukawa, tensorial Lorentz). Generalized Maxwell boundary conditions are established and compared with the classical Fresnel results.

==> figs/fabry_perot_film.tex <==
% fabry_perot_film.tex
% Thin-film Fabry-Pérot geometry with nonlocal surface layers.
% Intended to be \input{} inside the main document (macros such as
% \chispar and \ell must be in scope).

\begin{tikzpicture}[>=Stealth, thick, font=\small]

  % ------------------------------------------------------------------
  % Geometry parameters
  % ------------------------------------------------------------------
  \def\figH{3.2}      % total height
  \def\vacW{2.0}      % width of each vacuum region
  \def\slabW{3.5}     % width of glass slab (interior)
  \def\layerW{0.35}   % visual width of each surface layer

  % Derived x-coordinates
  \pgfmathsetmacro{\xA}{0}                              % left border
  \pgfmathsetmacro{\xB}{\vacW}                          % left interface
  \pgfmathsetmacro{\xC}{\vacW+\layerW}                  % inner left layer
  \pgfmathsetmacro{\xD}{\vacW+\slabW+\layerW}           % inner right layer
  \pgfmathsetmacro{\xE}{\vacW+\slabW+2*\layerW}         % right interface
  \pgfmathsetmacro{\xF}{\vacW+\slabW+2*\layerW+\vacW}   % right border

  % ------------------------------------------------------------------
  % Filled regions
  % ------------------------------------------------------------------
  \fill[blue!10]   (\xA,0) rectangle (\xB,\figH);   % left vacuum
  \fill[orange!25] (\xB,0) rectangle (\xE,\figH);   % full slab (incl. layers)
  \fill[orange!55] (\xB,0) rectangle (\xC,\figH);   % left surface layer
  \fill[orange!55] (\xD,0) rectangle (\xE,\figH);   % right surface layer
  \fill[blue!10]   (\xE,0) rectangle (\xF,\figH);   % right vacuum

  % ------------------------------------------------------------------
  % Borders
  % ------------------------------------------------------------------
  \draw (\xA,0) rectangle (\xF,\figH);  % outer frame
  \draw (\xB,0) -- (\xB,\figH);         % left interface
  \draw (\xE,0) -- (\xE,\figH);         % right interface

  % ------------------------------------------------------------------
  % Region labels
  % ------------------------------------------------------------------
  \node[align=center] at ({(\xA+\xB)/2}, {\figH/2+0.22}) {vacuum};
  \node                at ({(\xA+\xB)/2}, {\figH/2-0.22}) {$n=1$};

  \node[align=center] at ({(\xC+\xD)/2}, {\figH/2+0.22}) {glass};
  \node                at ({(\xC+\xD)/2}, {\figH/2-0.22}) {$n_f = 1.5$};

  \node[align=center] at ({(\xE+\xF)/2}, {\figH/2+0.22}) {vacuum};
  \node                at ({(\xE+\xF)/2}, {\figH/2-0.22}) {$n=1$};

  % ------------------------------------------------------------------
  % Incident wave (sinusoidal, going right)
  % ------------------------------------------------------------------
  \draw[->, decorate,
        decoration={snake, amplitude=2.5pt, segment length=9pt,
                    post length=5pt}]
    (\xA+0.15, \figH*0.72) -- (\xB-0.05, \figH*0.72)
    node[pos=0.45, above=2pt] {$E_i$};

  % ------------------------------------------------------------------
  % Reflected wave (sinusoidal, going left)
  % ------------------------------------------------------------------
  \draw[<-, decorate,
        decoration={snake, amplitude=2.5pt, segment length=9pt,
                    post length=5pt}]
    (\xA+0.15, \figH*0.35) -- (\xB-0.05, \figH*0.35)
    node[pos=0.45, below=2pt] {$E_r$};

  % ------------------------------------------------------------------
  % Internal bounces (dashed, Fabry-Pérot)
  % ------------------------------------------------------------------
  \draw[->, dashed, gray!70, thin]
    (\xC+0.08, \figH*0.70) -- (\xD-0.08, \figH*0.70);
  \draw[->, dashed, gray!70, thin]
    (\xD-0.08, \figH*0.54) -- (\xC+0.08, \figH*0.54);
  \draw[->, dashed, gray!70, thin]
    (\xC+0.08, \figH*0.38) -- (\xD-0.08, \figH*0.38);

  % ------------------------------------------------------------------
  % Transmitted wave (sinusoidal, going right)
  % ------------------------------------------------------------------
  \draw[->, decorate,
        decoration={snake, amplitude=2.5pt, segment length=9pt,
                    post length=5pt}]
    (\xE+0.05, \figH*0.75) -- (\xF-0.15, \figH*0.75)
    node[pos=0.55, above=2pt] {$E_t$};

  % ------------------------------------------------------------------
  % Surface susceptibility labels at interfaces
  % ------------------------------------------------------------------
  \node[above, font=\footnotesize] at ({(\xB+\xC)/2}, \figH)
    {$\chispar$};
  \node[above, font=\footnotesize] at ({(\xD+\xE)/2}, \figH)
    {$\chispar$};

  % ------------------------------------------------------------------
  % Dimension: d (total slab thickness, below)
  % ------------------------------------------------------------------
  \draw[|<->|, thin] (\xB, -0.75) -- (\xE, -0.75)
    node[midway, below] {$d$};
  \draw[thin, gray!60, dashed] (\xB,0) -- (\xB,-0.75);
  \draw[thin, gray!60, dashed] (\xE,0) -- (\xE,-0.75);

  % ------------------------------------------------------------------
  % Dimension: ~ell (left surface layer, below)
  % ------------------------------------------------------------------
  \draw[|<->|, thin] (\xB, -0.20) -- (\xC, -0.20)
    node[midway, below, font=\footnotesize] {${\sim}\,\ell$};

\end{tikzpicture}


==> figs/mie_2d_setup.tex <==
% mie_2d_setup.tex
% Explanatory sketch of the 2D Mie scattering geometry.
% \input{} inside the main document (macros \chispar, \chisper must be in scope).

\begin{tikzpicture}[>=Stealth, thick, font=\small]

  % ------------------------------------------------------------------
  % Geometry parameters
  % ------------------------------------------------------------------
  \def\R{1.6}        % cylinder radius
  \def\lT{0.20}      % visual thickness of surface layer
  \def\cx{4.2}       % cylinder centre x
  \def\cy{2.8}       % cylinder centre y
  \def\figW{9.8}     % total width
  \def\figH{5.6}     % total height

  % Precomputed positions
  \pgfmathsetmacro{\RlT}{\R - \lT}              % inner radius
  \pgfmathsetmacro{\xLeft}{\cx - \R}            % leftmost point of cylinder
  \pgfmathsetmacro{\xRight}{\cx + \R}           % rightmost point
  \pgfmathsetmacro{\EsX}{\cx + (\R+1.15)*cos(45)}
  \pgfmathsetmacro{\EsY}{\cy + (\R+1.15)*sin(45)}
  \pgfmathsetmacro{\RadLabelX}{\cx + 0.55*\R*cos(135)}
  \pgfmathsetmacro{\RadLabelY}{\cy + 0.55*\R*sin(135)}
  \pgfmathsetmacro{\RadEndX}{\cx + (\R - \lT*0.5)*cos(135)}
  \pgfmathsetmacro{\RadEndY}{\cy + (\R - \lT*0.5)*sin(135)}
  \pgfmathsetmacro{\ChiArrowTipX}{\cx + (\R - \lT*0.5)*cos(20)}
  \pgfmathsetmacro{\ChiArrowTipY}{\cy + (\R - \lT*0.5)*sin(20)}
  \pgfmathsetmacro{\ChiLabelX}{\cx + \R + 0.55}
  \pgfmathsetmacro{\ChiLabelY}{\cy + 0.9}

  % ------------------------------------------------------------------
  % Fills
  % ------------------------------------------------------------------
  \fill[blue!10] (0,0) rectangle (\figW,\figH);
  \fill[orange!60] (\cx,\cy) circle (\R);
  \fill[orange!30] (\cx,\cy) circle (\RlT);

  % ------------------------------------------------------------------
  % Frame and cylinder boundary
  % ------------------------------------------------------------------
  \draw (0,0) rectangle (\figW,\figH);
  \draw[thick] (\cx,\cy) circle (\R);
  \draw[thick] (\cx,\cy) circle (\RlT);

  % ------------------------------------------------------------------
  % Incident plane wave: sinusoidal horizontal rays from the left
  % ------------------------------------------------------------------
  \foreach \yy in {1.4, 2.1, 2.8, 3.5, 4.2} {
    \draw[->, decorate,
          decoration={snake, amplitude=2pt, segment length=9pt,
                      post length=4pt}, blue!60, semithick]
      (0.2, \yy) -- ({\xLeft - 0.12}, \yy);
  }
  \draw[->, thick, blue!70] (0.3, 0.55) -- (1.3, 0.55);
  \node[right, blue!70, font=\footnotesize] at (1.35, 0.55) {$\mathbf{k}_i$};
  \node[above, blue!70, font=\footnotesize] at (1.0, 4.35) {$E_i$};

  % ------------------------------------------------------------------
  % Scattered wave: dashed circle + radial arrows
  % ------------------------------------------------------------------
  \pgfmathsetmacro{\Rsc}{\R + 0.95}
  \draw[dashed, gray!60, thin] (\cx,\cy) circle (\Rsc);
  \foreach \ang in {20, 70, 120, 170, 220, 270, 320} {
    \pgfmathsetmacro{\xs}{\cx + (\R+0.22)*cos(\ang)}
    \pgfmathsetmacro{\ys}{\cy + (\R+0.22)*sin(\ang)}
    \pgfmathsetmacro{\xe}{\cx + (\R+0.80)*cos(\ang)}
    \pgfmathsetmacro{\ye}{\cy + (\R+0.80)*sin(\ang)}
    \draw[->, gray!55, thin] (\xs,\ys) -- (\xe,\ye);
  }
  \node[font=\footnotesize, gray!70] at (\EsX, \EsY) {$E_s$};

  % ------------------------------------------------------------------
  % Radius R_0
  % ------------------------------------------------------------------
  \draw[thin] (\cx,\cy) -- (\RadEndX,\RadEndY);
  \node[font=\footnotesize, above left=-2pt] at (\RadLabelX,\RadLabelY) {$R_0$};

  % ------------------------------------------------------------------
  % Surface layer thickness annotation (right side, horizontal)
  % ------------------------------------------------------------------
  \draw[|<->|, thin]
    ({\xRight - \lT}, {\cy - 0.18}) -- ({\xRight}, {\cy - 0.18})
    node[midway, below, font=\footnotesize] {${\sim}\,\ell$};
  \draw[thin, gray!50, dashed]
    ({\xRight - \lT}, {\cy - \lT*0.5}) -- ({\xRight - \lT}, {\cy - 0.18});

  % ------------------------------------------------------------------
  % chi_s label with arrow pointing to surface layer
  % ------------------------------------------------------------------
  \draw[->, thin, orange!70!black]
    (\ChiLabelX, \ChiLabelY)
    to[out=180, in=30] (\ChiArrowTipX, \ChiArrowTipY);
  \node[right, font=\footnotesize, orange!70!black]
    at (\ChiLabelX, \ChiLabelY) {$\chispar,\;\chisper$};

  % ------------------------------------------------------------------
  % Region labels
  % ------------------------------------------------------------------
  \node[align=center] at (\cx, {\cy+0.25}) {glass};
  \node[align=center] at (\cx, {\cy-0.25}) {$n_2 = 1.5$};
  \node[right, font=\footnotesize, blue!60] at (0.18, {\figH-0.38})
    {vacuum \; $n_1=1$};

  % ------------------------------------------------------------------
  % TM / TE polarisation reminder (bottom-right box)
  % ------------------------------------------------------------------
  \draw[rounded corners=3pt, gray!40, fill=white, fill opacity=0.85]
    ({\figW-3.50}, 0.12) rectangle ({\figW-0.12}, 1.18);
  \node[align=left, font=\footnotesize] at ({\figW-1.85}, 0.65) {
    \textbf{TM}: $E_z\neq 0$, $H_z=0$\\[2pt]
    \textbf{TE}: $H_z\neq 0$, $E_z=0$
  };

\end{tikzpicture}

